On the minimum of asymptotic translation lengths of point-pushing pseudo-Anosov maps on one punctured Riemann surfaces

We show that the minimum of asymptotic translation lengths of all point-pushing pseudo-Anosov maps on any one punctured Riemann surface is one.

==> (inline-0) <==
\begin{picture}(136,75.25)(0,0)
%\circle(33.5,44.75){55}
\put(61,44.75){\line(0,1){1.144}}
\put(60.976,45.894){\line(0,1){1.142}}
\put(60.905,47.036){\line(0,1){1.138}}
\multiput(60.786,48.174)(-.03321,.226419){5}{\line(0,1){.226419}}
\multiput(60.62,49.306)(-.030429,.160601){7}{\line(0,1){.160601}}
\multiput(60.407,50.43)(-.032448,.139297){8}{\line(0,1){.139297}}
\multiput(60.147,51.545)(-.030571,.110261){10}{\line(0,1){.110261}}
\multiput(59.842,52.647)(-.031938,.098994){11}{\line(0,1){.098994}}
\multiput(59.49,53.736)(-.033026,.089448){12}{\line(0,1){.089448}}
\multiput(59.094,54.81)(-.0314726,.0754262){14}{\line(0,1){.0754262}}
\multiput(58.653,55.866)(-.0322774,.0691149){15}{\line(0,1){.0691149}}
\multiput(58.169,56.902)(-.0329293,.0634803){16}{\line(0,1){.0634803}}
\multiput(57.642,57.918)(-.0334508,.0584053){17}{\line(0,1){.0584053}}
\multiput(57.074,58.911)(-.0320776,.0509671){19}{\line(0,1){.0509671}}
\multiput(56.464,59.879)(-.0324615,.0471092){20}{\line(0,1){.0471092}}
\multiput(55.815,60.821)(-.0327553,.043541){21}{\line(0,1){.043541}}
\multiput(55.127,61.736)(-.0329682,.0402252){22}{\line(0,1){.0402252}}
\multiput(54.402,62.621)(-.0331081,.0371312){23}{\line(0,1){.0371312}}
\multiput(53.64,63.475)(-.0331814,.0342334){24}{\line(0,1){.0342334}}
\multiput(52.844,64.296)(-.0345767,.0328235){24}{\line(-1,0){.0345767}}
\multiput(52.014,65.084)(-.0374736,.0327201){23}{\line(-1,0){.0374736}}
\multiput(51.152,65.837)(-.040566,.032548){22}{\line(-1,0){.040566}}
\multiput(50.26,66.553)(-.0438794,.0323006){21}{\line(-1,0){.0438794}}
\multiput(49.338,67.231)(-.0499413,.0336523){19}{\line(-1,0){.0499413}}
\multiput(48.389,67.87)(-.0541479,.0332982){18}{\line(-1,0){.0541479}}
\multiput(47.415,68.47)(-.0587501,.0328414){17}{\line(-1,0){.0587501}}
\multiput(46.416,69.028)(-.0638195,.0322672){16}{\line(-1,0){.0638195}}
\multiput(45.395,69.544)(-.0694469,.0315567){15}{\line(-1,0){.0694469}}
\multiput(44.353,70.018)(-.0815764,.0330468){13}{\line(-1,0){.0815764}}
\multiput(43.293,70.447)(-.089787,.032093){12}{\line(-1,0){.089787}}
\multiput(42.215,70.832)(-.099321,.030906){11}{\line(-1,0){.099321}}
\multiput(41.123,71.172)(-.122859,.032692){9}{\line(-1,0){.122859}}
\multiput(40.017,71.467)(-.139627,.030997){8}{\line(-1,0){.139627}}
\multiput(38.9,71.715)(-.187727,.033549){6}{\line(-1,0){.187727}}
\multiput(37.774,71.916)(-.226752,.030853){5}{\line(-1,0){.226752}}
\put(36.64,72.07){\line(-1,0){1.1392}}
\put(35.501,72.177){\line(-1,0){1.1427}}
\put(34.358,72.237){\line(-1,0){1.1441}}
\put(33.214,72.249){\line(-1,0){1.1436}}
\put(32.07,72.213){\line(-1,0){1.1412}}
\multiput(30.929,72.13)(-.28418,-.03266){4}{\line(-1,0){.28418}}
\multiput(29.792,71.999)(-.188384,-.029636){6}{\line(-1,0){.188384}}
\multiput(28.662,71.821)(-.160276,-.032098){7}{\line(-1,0){.160276}}
\multiput(27.54,71.596)(-.123512,-.030129){9}{\line(-1,0){.123512}}
\multiput(26.429,71.325)(-.109937,-.031717){10}{\line(-1,0){.109937}}
\multiput(25.329,71.008)(-.098657,-.032966){11}{\line(-1,0){.098657}}
\multiput(24.244,70.645)(-.0822462,-.0313425){13}{\line(-1,0){.0822462}}
\multiput(23.175,70.238)(-.0750947,-.0322555){14}{\line(-1,0){.0750947}}
\multiput(22.123,69.786)(-.0687754,-.0329947){15}{\line(-1,0){.0687754}}
\multiput(21.092,69.292)(-.0631344,-.0335879){16}{\line(-1,0){.0631344}}
\multiput(20.082,68.754)(-.0548289,-.0321645){18}{\line(-1,0){.0548289}}
\multiput(19.095,68.175)(-.0506306,-.032606){19}{\line(-1,0){.0506306}}
\multiput(18.133,67.556)(-.0467689,-.0329498){20}{\line(-1,0){.0467689}}
\multiput(17.197,66.897)(-.0431979,-.0332064){21}{\line(-1,0){.0431979}}
\multiput(16.29,66.199)(-.0398801,-.0333849){22}{\line(-1,0){.0398801}}
\multiput(15.413,65.465)(-.0367848,-.0334926){23}{\line(-1,0){.0367848}}
\multiput(14.567,64.695)(-.0338864,-.0335357){24}{\line(-1,0){.0338864}}
\multiput(13.754,63.89)(-.032462,-.0349163){24}{\line(0,-1){.0349163}}
\multiput(12.974,63.052)(-.0323285,-.0378119){23}{\line(0,-1){.0378119}}
\multiput(12.231,62.182)(-.033654,-.0428501){21}{\line(0,-1){.0428501}}
\multiput(11.524,61.282)(-.0334345,-.0464236){20}{\line(0,-1){.0464236}}
\multiput(10.855,60.354)(-.0331309,-.0502887){19}{\line(0,-1){.0502887}}
\multiput(10.226,59.398)(-.0327331,-.0544913){18}{\line(0,-1){.0544913}}
\multiput(9.637,58.417)(-.0322285,-.0590885){17}{\line(0,-1){.0590885}}
\multiput(9.089,57.413)(-.0337083,-.0684284){15}{\line(0,-1){.0684284}}
\multiput(8.583,56.386)(-.0330349,-.0747551){14}{\line(0,-1){.0747551}}
\multiput(8.121,55.34)(-.0321964,-.0819157){13}{\line(0,-1){.0819157}}
\multiput(7.702,54.275)(-.031158,-.090116){12}{\line(0,-1){.090116}}
\multiput(7.328,53.194)(-.032858,-.109601){10}{\line(0,-1){.109601}}
\multiput(7,52.098)(-.031412,-.123192){9}{\line(0,-1){.123192}}
\multiput(6.717,50.989)(-.029543,-.139941){8}{\line(0,-1){.139941}}
\multiput(6.481,49.869)(-.031594,-.188066){6}{\line(0,-1){.188066}}
\multiput(6.291,48.741)(-.028492,-.227061){5}{\line(0,-1){.227061}}
\put(6.149,47.606){\line(0,-1){1.1402}}
\put(6.054,46.465){\line(0,-1){4.5709}}
\multiput(6.149,41.894)(.028492,-.227061){5}{\line(0,-1){.227061}}
\multiput(6.291,40.759)(.031594,-.188066){6}{\line(0,-1){.188066}}
\multiput(6.481,39.631)(.029543,-.139941){8}{\line(0,-1){.139941}}
\multiput(6.717,38.511)(.031412,-.123192){9}{\line(0,-1){.123192}}
\multiput(7,37.402)(.032858,-.109601){10}{\line(0,-1){.109601}}
\multiput(7.328,36.306)(.031158,-.090116){12}{\line(0,-1){.090116}}
\multiput(7.702,35.225)(.0321964,-.0819157){13}{\line(0,-1){.0819157}}
\multiput(8.121,34.16)(.0330349,-.0747551){14}{\line(0,-1){.0747551}}
\multiput(8.583,33.114)(.0337083,-.0684284){15}{\line(0,-1){.0684284}}
\multiput(9.089,32.087)(.0322285,-.0590885){17}{\line(0,-1){.0590885}}
\multiput(9.637,31.083)(.0327331,-.0544913){18}{\line(0,-1){.0544913}}
\multiput(10.226,30.102)(.0331309,-.0502887){19}{\line(0,-1){.0502887}}
\multiput(10.855,29.146)(.0334345,-.0464236){20}{\line(0,-1){.0464236}}
\multiput(11.524,28.218)(.033654,-.0428501){21}{\line(0,-1){.0428501}}
\multiput(12.231,27.318)(.0323285,-.0378119){23}{\line(0,-1){.0378119}}
\multiput(12.974,26.448)(.032462,-.0349163){24}{\line(0,-1){.0349163}}
\multiput(13.754,25.61)(.0338864,-.0335357){24}{\line(1,0){.0338864}}
\multiput(14.567,24.805)(.0367848,-.0334926){23}{\line(1,0){.0367848}}
\multiput(15.413,24.035)(.0398801,-.0333849){22}{\line(1,0){.0398801}}
\multiput(16.29,23.301)(.0431979,-.0332064){21}{\line(1,0){.0431979}}
\multiput(17.197,22.603)(.0467689,-.0329498){20}{\line(1,0){.0467689}}
\multiput(18.133,21.944)(.0506306,-.032606){19}{\line(1,0){.0506306}}
\multiput(19.095,21.325)(.0548289,-.0321645){18}{\line(1,0){.0548289}}
\multiput(20.082,20.746)(.0631344,-.0335879){16}{\line(1,0){.0631344}}
\multiput(21.092,20.208)(.0687754,-.0329947){15}{\line(1,0){.0687754}}
\multiput(22.123,19.714)(.0750947,-.0322555){14}{\line(1,0){.0750947}}
\multiput(23.175,19.262)(.0822462,-.0313425){13}{\line(1,0){.0822462}}
\multiput(24.244,18.855)(.098657,-.032966){11}{\line(1,0){.098657}}
\multiput(25.329,18.492)(.109937,-.031717){10}{\line(1,0){.109937}}
\multiput(26.429,18.175)(.123512,-.030129){9}{\line(1,0){.123512}}
\multiput(27.54,17.904)(.160276,-.032098){7}{\line(1,0){.160276}}
\multiput(28.662,17.679)(.188384,-.029636){6}{\line(1,0){.188384}}
\multiput(29.792,17.501)(.28418,-.03266){4}{\line(1,0){.28418}}
\put(30.929,17.37){\line(1,0){1.1412}}
\put(32.07,17.287){\line(1,0){1.1436}}
\put(33.214,17.251){\line(1,0){1.1441}}
\put(34.358,17.263){\line(1,0){1.1427}}
\put(35.501,17.323){\line(1,0){1.1392}}
\multiput(36.64,17.43)(.226752,.030853){5}{\line(1,0){.226752}}
\multiput(37.774,17.584)(.187727,.033549){6}{\line(1,0){.187727}}
\multiput(38.9,17.785)(.139627,.030997){8}{\line(1,0){.139627}}
\multiput(40.017,18.033)(.122859,.032692){9}{\line(1,0){.122859}}
\multiput(41.123,18.328)(.099321,.030906){11}{\line(1,0){.099321}}
\multiput(42.215,18.668)(.089787,.032093){12}{\line(1,0){.089787}}
\multiput(43.293,19.053)(.0815764,.0330468){13}{\line(1,0){.0815764}}
\multiput(44.353,19.482)(.0694469,.0315567){15}{\line(1,0){.0694469}}
\multiput(45.395,19.956)(.0638195,.0322672){16}{\line(1,0){.0638195}}
\multiput(46.416,20.472)(.0587501,.0328414){17}{\line(1,0){.0587501}}
\multiput(47.415,21.03)(.0541479,.0332982){18}{\line(1,0){.0541479}}
\multiput(48.389,21.63)(.0499413,.0336523){19}{\line(1,0){.0499413}}
\multiput(49.338,22.269)(.0438794,.0323006){21}{\line(1,0){.0438794}}
\multiput(50.26,22.947)(.040566,.032548){22}{\line(1,0){.040566}}
\multiput(51.152,23.663)(.0374736,.0327201){23}{\line(1,0){.0374736}}
\multiput(52.014,24.416)(.0345767,.0328235){24}{\line(1,0){.0345767}}
\multiput(52.844,25.204)(.0331814,.0342334){24}{\line(0,1){.0342334}}
\multiput(53.64,26.025)(.0331081,.0371312){23}{\line(0,1){.0371312}}
\multiput(54.402,26.879)(.0329682,.0402252){22}{\line(0,1){.0402252}}
\multiput(55.127,27.764)(.0327553,.043541){21}{\line(0,1){.043541}}
\multiput(55.815,28.679)(.0324615,.0471092){20}{\line(0,1){.0471092}}
\multiput(56.464,29.621)(.0320776,.0509671){19}{\line(0,1){.0509671}}
\multiput(57.074,30.589)(.0334508,.0584053){17}{\line(0,1){.0584053}}
\multiput(57.642,31.582)(.0329293,.0634803){16}{\line(0,1){.0634803}}
\multiput(58.169,32.598)(.0322774,.0691149){15}{\line(0,1){.0691149}}
\multiput(58.653,33.634)(.0314726,.0754262){14}{\line(0,1){.0754262}}
\multiput(59.094,34.69)(.033026,.089448){12}{\line(0,1){.089448}}
\multiput(59.49,35.764)(.031938,.098994){11}{\line(0,1){.098994}}
\multiput(59.842,36.853)(.030571,.110261){10}{\line(0,1){.110261}}
\multiput(60.147,37.955)(.032448,.139297){8}{\line(0,1){.139297}}
\multiput(60.407,39.07)(.030429,.160601){7}{\line(0,1){.160601}}
\multiput(60.62,40.194)(.03321,.226419){5}{\line(0,1){.226419}}
\put(60.786,41.326){\line(0,1){1.138}}
\put(60.905,42.464){\line(0,1){2.2859}}
%\end
%\circle(105.5,45){55}
\put(133,45){\line(0,1){1.144}}
\put(132.976,46.144){\line(0,1){1.142}}
\put(132.905,47.286){\line(0,1){1.138}}
\multiput(132.786,48.424)(-.03321,.226419){5}{\line(0,1){.226419}}
\multiput(132.62,49.556)(-.030429,.160601){7}{\line(0,1){.160601}}
\multiput(132.407,50.68)(-.032448,.139297){8}{\line(0,1){.139297}}
\multiput(132.147,51.795)(-.030571,.110261){10}{\line(0,1){.110261}}
\multiput(131.842,52.897)(-.031938,.098994){11}{\line(0,1){.098994}}
\multiput(131.49,53.986)(-.033026,.089448){12}{\line(0,1){.089448}}
\multiput(131.094,55.06)(-.0314726,.0754262){14}{\line(0,1){.0754262}}
\multiput(130.653,56.116)(-.0322774,.0691149){15}{\line(0,1){.0691149}}
\multiput(130.169,57.152)(-.0329293,.0634803){16}{\line(0,1){.0634803}}
\multiput(129.642,58.168)(-.0334508,.0584053){17}{\line(0,1){.0584053}}
\multiput(129.074,59.161)(-.0320776,.0509671){19}{\line(0,1){.0509671}}
\multiput(128.464,60.129)(-.0324615,.0471092){20}{\line(0,1){.0471092}}
\multiput(127.815,61.071)(-.0327553,.043541){21}{\line(0,1){.043541}}
\multiput(127.127,61.986)(-.0329682,.0402252){22}{\line(0,1){.0402252}}
\multiput(126.402,62.871)(-.0331081,.0371312){23}{\line(0,1){.0371312}}
\multiput(125.64,63.725)(-.0331814,.0342334){24}{\line(0,1){.0342334}}
\multiput(124.844,64.546)(-.0345767,.0328235){24}{\line(-1,0){.0345767}}
\multiput(124.014,65.334)(-.0374736,.0327201){23}{\line(-1,0){.0374736}}
\multiput(123.152,66.087)(-.040566,.032548){22}{\line(-1,0){.040566}}
\multiput(122.26,66.803)(-.0438794,.0323006){21}{\line(-1,0){.0438794}}
\multiput(121.338,67.481)(-.0499413,.0336523){19}{\line(-1,0){.0499413}}
\multiput(120.389,68.12)(-.0541479,.0332982){18}{\line(-1,0){.0541479}}
\multiput(119.415,68.72)(-.0587501,.0328414){17}{\line(-1,0){.0587501}}
\multiput(118.416,69.278)(-.0638195,.0322672){16}{\line(-1,0){.0638195}}
\multiput(117.395,69.794)(-.0694469,.0315567){15}{\line(-1,0){.0694469}}
\multiput(116.353,70.268)(-.0815764,.0330468){13}{\line(-1,0){.0815764}}
\multiput(115.293,70.697)(-.089787,.032093){12}{\line(-1,0){.089787}}
\multiput(114.215,71.082)(-.099321,.030906){11}{\line(-1,0){.099321}}
\multiput(113.123,71.422)(-.122859,.032692){9}{\line(-1,0){.122859}}
\multiput(112.017,71.717)(-.139627,.030997){8}{\line(-1,0){.139627}}
\multiput(110.9,71.965)(-.187727,.033549){6}{\line(-1,0){.187727}}
\multiput(109.774,72.166)(-.226752,.030853){5}{\line(-1,0){.226752}}
\put(108.64,72.32){\line(-1,0){1.1392}}
\put(107.501,72.427){\line(-1,0){1.1427}}
\put(106.358,72.487){\line(-1,0){1.1441}}
\put(105.214,72.499){\line(-1,0){1.1436}}
\put(104.07,72.463){\line(-1,0){1.1412}}
\multiput(102.929,72.38)(-.28418,-.03266){4}{\line(-1,0){.28418}}
\multiput(101.792,72.249)(-.188384,-.029636){6}{\line(-1,0){.188384}}
\multiput(100.662,72.071)(-.160276,-.032098){7}{\line(-1,0){.160276}}
\multiput(99.54,71.846)(-.123512,-.030129){9}{\line(-1,0){.123512}}
\multiput(98.429,71.575)(-.109937,-.031717){10}{\line(-1,0){.109937}}
\multiput(97.329,71.258)(-.098657,-.032966){11}{\line(-1,0){.098657}}
\multiput(96.244,70.895)(-.0822462,-.0313425){13}{\line(-1,0){.0822462}}
\multiput(95.175,70.488)(-.0750947,-.0322555){14}{\line(-1,0){.0750947}}
\multiput(94.123,70.036)(-.0687754,-.0329947){15}{\line(-1,0){.0687754}}
\multiput(93.092,69.542)(-.0631344,-.0335879){16}{\line(-1,0){.0631344}}
\multiput(92.082,69.004)(-.0548289,-.0321645){18}{\line(-1,0){.0548289}}
\multiput(91.095,68.425)(-.0506306,-.032606){19}{\line(-1,0){.0506306}}
\multiput(90.133,67.806)(-.0467689,-.0329498){20}{\line(-1,0){.0467689}}
\multiput(89.197,67.147)(-.0431979,-.0332064){21}{\line(-1,0){.0431979}}
\multiput(88.29,66.449)(-.0398801,-.0333849){22}{\line(-1,0){.0398801}}
\multiput(87.413,65.715)(-.0367848,-.0334926){23}{\line(-1,0){.0367848}}
\multiput(86.567,64.945)(-.0338864,-.0335357){24}{\line(-1,0){.0338864}}
\multiput(85.754,64.14)(-.032462,-.0349163){24}{\line(0,-1){.0349163}}
\multiput(84.974,63.302)(-.0323285,-.0378119){23}{\line(0,-1){.0378119}}
\multiput(84.231,62.432)(-.033654,-.0428501){21}{\line(0,-1){.0428501}}
\multiput(83.524,61.532)(-.0334345,-.0464236){20}{\line(0,-1){.0464236}}
\multiput(82.855,60.604)(-.0331309,-.0502887){19}{\line(0,-1){.0502887}}
\multiput(82.226,59.648)(-.0327331,-.0544913){18}{\line(0,-1){.0544913}}
\multiput(81.637,58.667)(-.0322285,-.0590885){17}{\line(0,-1){.0590885}}
\multiput(81.089,57.663)(-.0337083,-.0684284){15}{\line(0,-1){.0684284}}
\multiput(80.583,56.636)(-.0330349,-.0747551){14}{\line(0,-1){.0747551}}
\multiput(80.121,55.59)(-.0321964,-.0819157){13}{\line(0,-1){.0819157}}
\multiput(79.702,54.525)(-.031158,-.090116){12}{\line(0,-1){.090116}}
\multiput(79.328,53.444)(-.032858,-.109601){10}{\line(0,-1){.109601}}
\multiput(79,52.348)(-.031412,-.123192){9}{\line(0,-1){.123192}}
\multiput(78.717,51.239)(-.029543,-.139941){8}{\line(0,-1){.139941}}
\multiput(78.481,50.119)(-.031594,-.188066){6}{\line(0,-1){.188066}}
\multiput(78.291,48.991)(-.028492,-.227061){5}{\line(0,-1){.227061}}
\put(78.149,47.856){\line(0,-1){1.1402}}
\put(78.054,46.715){\line(0,-1){4.5709}}
\multiput(78.149,42.144)(.028492,-.227061){5}{\line(0,-1){.227061}}
\multiput(78.291,41.009)(.031594,-.188066){6}{\line(0,-1){.188066}}
\multiput(78.481,39.881)(.029543,-.139941){8}{\line(0,-1){.139941}}
\multiput(78.717,38.761)(.031412,-.123192){9}{\line(0,-1){.123192}}
\multiput(79,37.652)(.032858,-.109601){10}{\line(0,-1){.109601}}
\multiput(79.328,36.556)(.031158,-.090116){12}{\line(0,-1){.090116}}
\multiput(79.702,35.475)(.0321964,-.0819157){13}{\line(0,-1){.0819157}}
\multiput(80.121,34.41)(.0330349,-.0747551){14}{\line(0,-1){.0747551}}
\multiput(80.583,33.364)(.0337083,-.0684284){15}{\line(0,-1){.0684284}}
\multiput(81.089,32.337)(.0322285,-.0590885){17}{\line(0,-1){.0590885}}
\multiput(81.637,31.333)(.0327331,-.0544913){18}{\line(0,-1){.0544913}}
\multiput(82.226,30.352)(.0331309,-.0502887){19}{\line(0,-1){.0502887}}
\multiput(82.855,29.396)(.0334345,-.0464236){20}{\line(0,-1){.0464236}}
\multiput(83.524,28.468)(.033654,-.0428501){21}{\line(0,-1){.0428501}}
\multiput(84.231,27.568)(.0323285,-.0378119){23}{\line(0,-1){.0378119}}
\multiput(84.974,26.698)(.032462,-.0349163){24}{\line(0,-1){.0349163}}
\multiput(85.754,25.86)(.0338864,-.0335357){24}{\line(1,0){.0338864}}
\multiput(86.567,25.055)(.0367848,-.0334926){23}{\line(1,0){.0367848}}
\multiput(87.413,24.285)(.0398801,-.0333849){22}{\line(1,0){.0398801}}
\multiput(88.29,23.551)(.0431979,-.0332064){21}{\line(1,0){.0431979}}
\multiput(89.197,22.853)(.0467689,-.0329498){20}{\line(1,0){.0467689}}
\multiput(90.133,22.194)(.0506306,-.032606){19}{\line(1,0){.0506306}}
\multiput(91.095,21.575)(.0548289,-.0321645){18}{\line(1,0){.0548289}}
\multiput(92.082,20.996)(.0631344,-.0335879){16}{\line(1,0){.0631344}}
\multiput(93.092,20.458)(.0687754,-.0329947){15}{\line(1,0){.0687754}}
\multiput(94.123,19.964)(.0750947,-.0322555){14}{\line(1,0){.0750947}}
\multiput(95.175,19.512)(.0822462,-.0313425){13}{\line(1,0){.0822462}}
\multiput(96.244,19.105)(.098657,-.032966){11}{\line(1,0){.098657}}
\multiput(97.329,18.742)(.109937,-.031717){10}{\line(1,0){.109937}}
\multiput(98.429,18.425)(.123512,-.030129){9}{\line(1,0){.123512}}
\multiput(99.54,18.154)(.160276,-.032098){7}{\line(1,0){.160276}}
\multiput(100.662,17.929)(.188384,-.029636){6}{\line(1,0){.188384}}
\multiput(101.792,17.751)(.28418,-.03266){4}{\line(1,0){.28418}}
\put(102.929,17.62){\line(1,0){1.1412}}
\put(104.07,17.537){\line(1,0){1.1436}}
\put(105.214,17.501){\line(1,0){1.1441}}
\put(106.358,17.513){\line(1,0){1.1427}}
\put(107.501,17.573){\line(1,0){1.1392}}
\multiput(108.64,17.68)(.226752,.030853){5}{\line(1,0){.226752}}
\multiput(109.774,17.834)(.187727,.033549){6}{\line(1,0){.187727}}
\multiput(110.9,18.035)(.139627,.030997){8}{\line(1,0){.139627}}
\multiput(112.017,18.283)(.122859,.032692){9}{\line(1,0){.122859}}
\multiput(113.123,18.578)(.099321,.030906){11}{\line(1,0){.099321}}
\multiput(114.215,18.918)(.089787,.032093){12}{\line(1,0){.089787}}
\multiput(115.293,19.303)(.0815764,.0330468){13}{\line(1,0){.0815764}}
\multiput(116.353,19.732)(.0694469,.0315567){15}{\line(1,0){.0694469}}
\multiput(117.395,20.206)(.0638195,.0322672){16}{\line(1,0){.0638195}}
\multiput(118.416,20.722)(.0587501,.0328414){17}{\line(1,0){.0587501}}
\multiput(119.415,21.28)(.0541479,.0332982){18}{\line(1,0){.0541479}}
\multiput(120.389,21.88)(.0499413,.0336523){19}{\line(1,0){.0499413}}
\multiput(121.338,22.519)(.0438794,.0323006){21}{\line(1,0){.0438794}}
\multiput(122.26,23.197)(.040566,.032548){22}{\line(1,0){.040566}}
\multiput(123.152,23.913)(.0374736,.0327201){23}{\line(1,0){.0374736}}
\multiput(124.014,24.666)(.0345767,.0328235){24}{\line(1,0){.0345767}}
\multiput(124.844,25.454)(.0331814,.0342334){24}{\line(0,1){.0342334}}
\multiput(125.64,26.275)(.0331081,.0371312){23}{\line(0,1){.0371312}}
\multiput(126.402,27.129)(.0329682,.0402252){22}{\line(0,1){.0402252}}
\multiput(127.127,28.014)(.0327553,.043541){21}{\line(0,1){.043541}}
\multiput(127.815,28.929)(.0324615,.0471092){20}{\line(0,1){.0471092}}
\multiput(128.464,29.871)(.0320776,.0509671){19}{\line(0,1){.0509671}}
\multiput(129.074,30.839)(.0334508,.0584053){17}{\line(0,1){.0584053}}
\multiput(129.642,31.832)(.0329293,.0634803){16}{\line(0,1){.0634803}}
\multiput(130.169,32.848)(.0322774,.0691149){15}{\line(0,1){.0691149}}
\multiput(130.653,33.884)(.0314726,.0754262){14}{\line(0,1){.0754262}}
\multiput(131.094,34.94)(.033026,.089448){12}{\line(0,1){.089448}}
\multiput(131.49,36.014)(.031938,.098994){11}{\line(0,1){.098994}}
\multiput(131.842,37.103)(.030571,.110261){10}{\line(0,1){.110261}}
\multiput(132.147,38.205)(.032448,.139297){8}{\line(0,1){.139297}}
\multiput(132.407,39.32)(.030429,.160601){7}{\line(0,1){.160601}}
\multiput(132.62,40.444)(.03321,.226419){5}{\line(0,1){.226419}}
\put(132.786,41.576){\line(0,1){1.138}}
\put(132.905,42.714){\line(0,1){2.2859}}
%\end
\put(6,44.75){\line(1,0){55.25}}
\put(78,45){\line(1,0){55.25}}
\qbezier(24.5,71)(33.125,56.5)(44.25,70)
\qbezier(96.5,71.25)(105.125,56.75)(116.25,70.25)
\qbezier(11.25,61)(33.625,44.875)(56.5,60.25)
\qbezier(83.25,61.25)(105.625,45.125)(128.5,60.5)
\qbezier(16.5,66.5)(33.75,49.25)(51,66)
\qbezier(88.5,66.75)(105.75,49.5)(123,66.25)
\qbezier(16.5,23)(33.25,40.625)(50,22.75)
\qbezier(88.5,23.25)(105.25,40.875)(122,23)
\qbezier(23,19.5)(33.25,30.375)(44.5,19.75)
%\emline(33.5,72.25)(33.25,17)
\multiput(33.5,72.25)(-.03125,-6.90625){8}{\line(0,-1){6.90625}}
%\end
%\emline(105.5,72.5)(105.25,17.25)
\multiput(105.5,72.5)(-.03125,-6.90625){8}{\line(0,-1){6.90625}}
%\end
\qbezier(85,27)(87.375,28.25)(87.25,24.5)
\qbezier(124.5,25.25)(122.625,30.375)(128.25,30)
\qbezier(130,33.5)(125.125,40.875)(132.75,41.75)
\qbezier(78.25,42.5)(80.875,40.625)(79,39.25)
\qbezier(79.5,36)(87.375,35.875)(83.75,28.25)
\qbezier(129,31.25)(127.75,31.625)(129.5,32.5)
\put(33.5,3.75){\makebox(0,0)[cc]{Fig. 1}}
\put(105.5,4){\makebox(0,0)[cc]{Fig. 2}}
\put(9,47.75){\makebox(0,0)[cc]{$\Delta_k'$}}
\put(81,47.75){\makebox(0,0)[cc]{$\Delta_k'$}}
\put(105.5,75.25){\makebox(0,0)[cc]{$B$}}
\put(33.25,74.75){\makebox(0,0)[cc]{$B$}}
\put(33,13.75){\makebox(0,0)[cc]{$A$}}
\put(105.5,14.25){\makebox(0,0)[cc]{$A$}}
\put(75,45.25){\makebox(0,0)[cc]{$P_k$}}
\put(136,45){\makebox(0,0)[cc]{$Q_k$}}
\put(3,44.75){\makebox(0,0)[cc]{$P_k$}}
\put(64.25,44.75){\makebox(0,0)[cc]{$Q_k$}}
\put(21.75,17){\makebox(0,0)[cc]{$P_m$}}
\put(46.5,16.25){\makebox(0,0)[cc]{$Q_m$}}
\put(53.25,19.5){\makebox(0,0)[cc]{$Q_{m-1}$}}
\put(14.5,21){\makebox(0,0)[cc]{$P_{m-1}$}}
\put(53,68.25){\makebox(0,0)[cc]{$Q_0$}}
\put(15.25,68.5){\makebox(0,0)[cc]{$P_0$}}
\put(59,61.75){\makebox(0,0)[cc]{$Q_1$}}
\put(9.5,62.75){\makebox(0,0)[cc]{$P_1$}}
\put(28.75,69.5){\makebox(0,0)[cc]{$\Delta_0^*$}}
\put(51,61.75){\makebox(0,0)[cc]{$\Delta_0$}}
\put(15,61.5){\makebox(0,0)[cc]{$\Delta_1'$}}
\put(17.5,29.25){\makebox(0,0)[cc]{$\Delta_{m-1}'$}}
\put(22.5,23.75){\makebox(0,0)[cc]{$\Delta_m'$}}
\put(35.5,37.5){\makebox(0,0)[cc]{$g$}}
\put(95.5,37){\makebox(0,0)[cc]{$\Omega_j$}}
\put(93.25,23.5){\makebox(0,0)[cc]{$\Delta_j^*$}}
\put(101,69.75){\makebox(0,0)[cc]{$\Delta_0^*$}}
\put(33.25,22){\vector(0,-1){1.75}}
\put(105.25,25.5){\vector(0,-1){2}}
\qbezier(95.75,19.25)(105.5,34.75)(114.25,19.25)
\put(94.75,17){\makebox(0,0)[cc]{$P_m$}}
\put(115,16.25){\makebox(0,0)[cc]{$Q_m$}}
\qbezier(7,52.75)(32,44.5)(60,51.25)
\qbezier(7.75,35.25)(33,44)(59.25,35.75)
\qbezier(11.75,28)(32.75,43)(55.75,29)
\end{picture}

==> (inline-1) <==
\begin{picture}(136,75.25)(0,0)
%\circle(33.5,44.75){55}
\put(61,44.75){\line(0,1){1.144}}
\put(60.976,45.894){\line(0,1){1.142}}
\put(60.905,47.036){\line(0,1){1.138}}
\multiput(60.786,48.174)(-.03321,.226419){5}{\line(0,1){.226419}}
\multiput(60.62,49.306)(-.030429,.160601){7}{\line(0,1){.160601}}
\multiput(60.407,50.43)(-.032448,.139297){8}{\line(0,1){.139297}}
\multiput(60.147,51.545)(-.030571,.110261){10}{\line(0,1){.110261}}
\multiput(59.842,52.647)(-.031938,.098994){11}{\line(0,1){.098994}}
\multiput(59.49,53.736)(-.033026,.089448){12}{\line(0,1){.089448}}
\multiput(59.094,54.81)(-.0314726,.0754262){14}{\line(0,1){.0754262}}
\multiput(58.653,55.866)(-.0322774,.0691149){15}{\line(0,1){.0691149}}
\multiput(58.169,56.902)(-.0329293,.0634803){16}{\line(0,1){.0634803}}
\multiput(57.642,57.918)(-.0334508,.0584053){17}{\line(0,1){.0584053}}
\multiput(57.074,58.911)(-.0320776,.0509671){19}{\line(0,1){.0509671}}
\multiput(56.464,59.879)(-.0324615,.0471092){20}{\line(0,1){.0471092}}
\multiput(55.815,60.821)(-.0327553,.043541){21}{\line(0,1){.043541}}
\multiput(55.127,61.736)(-.0329682,.0402252){22}{\line(0,1){.0402252}}
\multiput(54.402,62.621)(-.0331081,.0371312){23}{\line(0,1){.0371312}}
\multiput(53.64,63.475)(-.0331814,.0342334){24}{\line(0,1){.0342334}}
\multiput(52.844,64.296)(-.0345767,.0328235){24}{\line(-1,0){.0345767}}
\multiput(52.014,65.084)(-.0374736,.0327201){23}{\line(-1,0){.0374736}}
\multiput(51.152,65.837)(-.040566,.032548){22}{\line(-1,0){.040566}}
\multiput(50.26,66.553)(-.0438794,.0323006){21}{\line(-1,0){.0438794}}
\multiput(49.338,67.231)(-.0499413,.0336523){19}{\line(-1,0){.0499413}}
\multiput(48.389,67.87)(-.0541479,.0332982){18}{\line(-1,0){.0541479}}
\multiput(47.415,68.47)(-.0587501,.0328414){17}{\line(-1,0){.0587501}}
\multiput(46.416,69.028)(-.0638195,.0322672){16}{\line(-1,0){.0638195}}
\multiput(45.395,69.544)(-.0694469,.0315567){15}{\line(-1,0){.0694469}}
\multiput(44.353,70.018)(-.0815764,.0330468){13}{\line(-1,0){.0815764}}
\multiput(43.293,70.447)(-.089787,.032093){12}{\line(-1,0){.089787}}
\multiput(42.215,70.832)(-.099321,.030906){11}{\line(-1,0){.099321}}
\multiput(41.123,71.172)(-.122859,.032692){9}{\line(-1,0){.122859}}
\multiput(40.017,71.467)(-.139627,.030997){8}{\line(-1,0){.139627}}
\multiput(38.9,71.715)(-.187727,.033549){6}{\line(-1,0){.187727}}
\multiput(37.774,71.916)(-.226752,.030853){5}{\line(-1,0){.226752}}
\put(36.64,72.07){\line(-1,0){1.1392}}
\put(35.501,72.177){\line(-1,0){1.1427}}
\put(34.358,72.237){\line(-1,0){1.1441}}
\put(33.214,72.249){\line(-1,0){1.1436}}
\put(32.07,72.213){\line(-1,0){1.1412}}
\multiput(30.929,72.13)(-.28418,-.03266){4}{\line(-1,0){.28418}}
\multiput(29.792,71.999)(-.188384,-.029636){6}{\line(-1,0){.188384}}
\multiput(28.662,71.821)(-.160276,-.032098){7}{\line(-1,0){.160276}}
\multiput(27.54,71.596)(-.123512,-.030129){9}{\line(-1,0){.123512}}
\multiput(26.429,71.325)(-.109937,-.031717){10}{\line(-1,0){.109937}}
\multiput(25.329,71.008)(-.098657,-.032966){11}{\line(-1,0){.098657}}
\multiput(24.244,70.645)(-.0822462,-.0313425){13}{\line(-1,0){.0822462}}
\multiput(23.175,70.238)(-.0750947,-.0322555){14}{\line(-1,0){.0750947}}
\multiput(22.123,69.786)(-.0687754,-.0329947){15}{\line(-1,0){.0687754}}
\multiput(21.092,69.292)(-.0631344,-.0335879){16}{\line(-1,0){.0631344}}
\multiput(20.082,68.754)(-.0548289,-.0321645){18}{\line(-1,0){.0548289}}
\multiput(19.095,68.175)(-.0506306,-.032606){19}{\line(-1,0){.0506306}}
\multiput(18.133,67.556)(-.0467689,-.0329498){20}{\line(-1,0){.0467689}}
\multiput(17.197,66.897)(-.0431979,-.0332064){21}{\line(-1,0){.0431979}}
\multiput(16.29,66.199)(-.0398801,-.0333849){22}{\line(-1,0){.0398801}}
\multiput(15.413,65.465)(-.0367848,-.0334926){23}{\line(-1,0){.0367848}}
\multiput(14.567,64.695)(-.0338864,-.0335357){24}{\line(-1,0){.0338864}}
\multiput(13.754,63.89)(-.032462,-.0349163){24}{\line(0,-1){.0349163}}
\multiput(12.974,63.052)(-.0323285,-.0378119){23}{\line(0,-1){.0378119}}
\multiput(12.231,62.182)(-.033654,-.0428501){21}{\line(0,-1){.0428501}}
\multiput(11.524,61.282)(-.0334345,-.0464236){20}{\line(0,-1){.0464236}}
\multiput(10.855,60.354)(-.0331309,-.0502887){19}{\line(0,-1){.0502887}}
\multiput(10.226,59.398)(-.0327331,-.0544913){18}{\line(0,-1){.0544913}}
\multiput(9.637,58.417)(-.0322285,-.0590885){17}{\line(0,-1){.0590885}}
\multiput(9.089,57.413)(-.0337083,-.0684284){15}{\line(0,-1){.0684284}}
\multiput(8.583,56.386)(-.0330349,-.0747551){14}{\line(0,-1){.0747551}}
\multiput(8.121,55.34)(-.0321964,-.0819157){13}{\line(0,-1){.0819157}}
\multiput(7.702,54.275)(-.031158,-.090116){12}{\line(0,-1){.090116}}
\multiput(7.328,53.194)(-.032858,-.109601){10}{\line(0,-1){.109601}}
\multiput(7,52.098)(-.031412,-.123192){9}{\line(0,-1){.123192}}
\multiput(6.717,50.989)(-.029543,-.139941){8}{\line(0,-1){.139941}}
\multiput(6.481,49.869)(-.031594,-.188066){6}{\line(0,-1){.188066}}
\multiput(6.291,48.741)(-.028492,-.227061){5}{\line(0,-1){.227061}}
\put(6.149,47.606){\line(0,-1){1.1402}}
\put(6.054,46.465){\line(0,-1){4.5709}}
\multiput(6.149,41.894)(.028492,-.227061){5}{\line(0,-1){.227061}}
\multiput(6.291,40.759)(.031594,-.188066){6}{\line(0,-1){.188066}}
\multiput(6.481,39.631)(.029543,-.139941){8}{\line(0,-1){.139941}}
\multiput(6.717,38.511)(.031412,-.123192){9}{\line(0,-1){.123192}}
\multiput(7,37.402)(.032858,-.109601){10}{\line(0,-1){.109601}}
\multiput(7.328,36.306)(.031158,-.090116){12}{\line(0,-1){.090116}}
\multiput(7.702,35.225)(.0321964,-.0819157){13}{\line(0,-1){.0819157}}
\multiput(8.121,34.16)(.0330349,-.0747551){14}{\line(0,-1){.0747551}}
\multiput(8.583,33.114)(.0337083,-.0684284){15}{\line(0,-1){.0684284}}
\multiput(9.089,32.087)(.0322285,-.0590885){17}{\line(0,-1){.0590885}}
\multiput(9.637,31.083)(.0327331,-.0544913){18}{\line(0,-1){.0544913}}
\multiput(10.226,30.102)(.0331309,-.0502887){19}{\line(0,-1){.0502887}}
\multiput(10.855,29.146)(.0334345,-.0464236){20}{\line(0,-1){.0464236}}
\multiput(11.524,28.218)(.033654,-.0428501){21}{\line(0,-1){.0428501}}
\multiput(12.231,27.318)(.0323285,-.0378119){23}{\line(0,-1){.0378119}}
\multiput(12.974,26.448)(.032462,-.0349163){24}{\line(0,-1){.0349163}}
\multiput(13.754,25.61)(.0338864,-.0335357){24}{\line(1,0){.0338864}}
\multiput(14.567,24.805)(.0367848,-.0334926){23}{\line(1,0){.0367848}}
\multiput(15.413,24.035)(.0398801,-.0333849){22}{\line(1,0){.0398801}}
\multiput(16.29,23.301)(.0431979,-.0332064){21}{\line(1,0){.0431979}}
\multiput(17.197,22.603)(.0467689,-.0329498){20}{\line(1,0){.0467689}}
\multiput(18.133,21.944)(.0506306,-.032606){19}{\line(1,0){.0506306}}
\multiput(19.095,21.325)(.0548289,-.0321645){18}{\line(1,0){.0548289}}
\multiput(20.082,20.746)(.0631344,-.0335879){16}{\line(1,0){.0631344}}
\multiput(21.092,20.208)(.0687754,-.0329947){15}{\line(1,0){.0687754}}
\multiput(22.123,19.714)(.0750947,-.0322555){14}{\line(1,0){.0750947}}
\multiput(23.175,19.262)(.0822462,-.0313425){13}{\line(1,0){.0822462}}
\multiput(24.244,18.855)(.098657,-.032966){11}{\line(1,0){.098657}}
\multiput(25.329,18.492)(.109937,-.031717){10}{\line(1,0){.109937}}
\multiput(26.429,18.175)(.123512,-.030129){9}{\line(1,0){.123512}}
\multiput(27.54,17.904)(.160276,-.032098){7}{\line(1,0){.160276}}
\multiput(28.662,17.679)(.188384,-.029636){6}{\line(1,0){.188384}}
\multiput(29.792,17.501)(.28418,-.03266){4}{\line(1,0){.28418}}
\put(30.929,17.37){\line(1,0){1.1412}}
\put(32.07,17.287){\line(1,0){1.1436}}
\put(33.214,17.251){\line(1,0){1.1441}}
\put(34.358,17.263){\line(1,0){1.1427}}
\put(35.501,17.323){\line(1,0){1.1392}}
\multiput(36.64,17.43)(.226752,.030853){5}{\line(1,0){.226752}}
\multiput(37.774,17.584)(.187727,.033549){6}{\line(1,0){.187727}}
\multiput(38.9,17.785)(.139627,.030997){8}{\line(1,0){.139627}}
\multiput(40.017,18.033)(.122859,.032692){9}{\line(1,0){.122859}}
\multiput(41.123,18.328)(.099321,.030906){11}{\line(1,0){.099321}}
\multiput(42.215,18.668)(.089787,.032093){12}{\line(1,0){.089787}}
\multiput(43.293,19.053)(.0815764,.0330468){13}{\line(1,0){.0815764}}
\multiput(44.353,19.482)(.0694469,.0315567){15}{\line(1,0){.0694469}}
\multiput(45.395,19.956)(.0638195,.0322672){16}{\line(1,0){.0638195}}
\multiput(46.416,20.472)(.0587501,.0328414){17}{\line(1,0){.0587501}}
\multiput(47.415,21.03)(.0541479,.0332982){18}{\line(1,0){.0541479}}
\multiput(48.389,21.63)(.0499413,.0336523){19}{\line(1,0){.0499413}}
\multiput(49.338,22.269)(.0438794,.0323006){21}{\line(1,0){.0438794}}
\multiput(50.26,22.947)(.040566,.032548){22}{\line(1,0){.040566}}
\multiput(51.152,23.663)(.0374736,.0327201){23}{\line(1,0){.0374736}}
\multiput(52.014,24.416)(.0345767,.0328235){24}{\line(1,0){.0345767}}
\multiput(52.844,25.204)(.0331814,.0342334){24}{\line(0,1){.0342334}}
\multiput(53.64,26.025)(.0331081,.0371312){23}{\line(0,1){.0371312}}
\multiput(54.402,26.879)(.0329682,.0402252){22}{\line(0,1){.0402252}}
\multiput(55.127,27.764)(.0327553,.043541){21}{\line(0,1){.043541}}
\multiput(55.815,28.679)(.0324615,.0471092){20}{\line(0,1){.0471092}}
\multiput(56.464,29.621)(.0320776,.0509671){19}{\line(0,1){.0509671}}
\multiput(57.074,30.589)(.0334508,.0584053){17}{\line(0,1){.0584053}}
\multiput(57.642,31.582)(.0329293,.0634803){16}{\line(0,1){.0634803}}
\multiput(58.169,32.598)(.0322774,.0691149){15}{\line(0,1){.0691149}}
\multiput(58.653,33.634)(.0314726,.0754262){14}{\line(0,1){.0754262}}
\multiput(59.094,34.69)(.033026,.089448){12}{\line(0,1){.089448}}
\multiput(59.49,35.764)(.031938,.098994){11}{\line(0,1){.098994}}
\multiput(59.842,36.853)(.030571,.110261){10}{\line(0,1){.110261}}
\multiput(60.147,37.955)(.032448,.139297){8}{\line(0,1){.139297}}
\multiput(60.407,39.07)(.030429,.160601){7}{\line(0,1){.160601}}
\multiput(60.62,40.194)(.03321,.226419){5}{\line(0,1){.226419}}
\put(60.786,41.326){\line(0,1){1.138}}
\put(60.905,42.464){\line(0,1){2.2859}}
%\end
%\circle(105.5,45){55}
\put(133,45){\line(0,1){1.144}}
\put(132.976,46.144){\line(0,1){1.142}}
\put(132.905,47.286){\line(0,1){1.138}}
\multiput(132.786,48.424)(-.03321,.226419){5}{\line(0,1){.226419}}
\multiput(132.62,49.556)(-.030429,.160601){7}{\line(0,1){.160601}}
\multiput(132.407,50.68)(-.032448,.139297){8}{\line(0,1){.139297}}
\multiput(132.147,51.795)(-.030571,.110261){10}{\line(0,1){.110261}}
\multiput(131.842,52.897)(-.031938,.098994){11}{\line(0,1){.098994}}
\multiput(131.49,53.986)(-.033026,.089448){12}{\line(0,1){.089448}}
\multiput(131.094,55.06)(-.0314726,.0754262){14}{\line(0,1){.0754262}}
\multiput(130.653,56.116)(-.0322774,.0691149){15}{\line(0,1){.0691149}}
\multiput(130.169,57.152)(-.0329293,.0634803){16}{\line(0,1){.0634803}}
\multiput(129.642,58.168)(-.0334508,.0584053){17}{\line(0,1){.0584053}}
\multiput(129.074,59.161)(-.0320776,.0509671){19}{\line(0,1){.0509671}}
\multiput(128.464,60.129)(-.0324615,.0471092){20}{\line(0,1){.0471092}}
\multiput(127.815,61.071)(-.0327553,.043541){21}{\line(0,1){.043541}}
\multiput(127.127,61.986)(-.0329682,.0402252){22}{\line(0,1){.0402252}}
\multiput(126.402,62.871)(-.0331081,.0371312){23}{\line(0,1){.0371312}}
\multiput(125.64,63.725)(-.0331814,.0342334){24}{\line(0,1){.0342334}}
\multiput(124.844,64.546)(-.0345767,.0328235){24}{\line(-1,0){.0345767}}
\multiput(124.014,65.334)(-.0374736,.0327201){23}{\line(-1,0){.0374736}}
\multiput(123.152,66.087)(-.040566,.032548){22}{\line(-1,0){.040566}}
\multiput(122.26,66.803)(-.0438794,.0323006){21}{\line(-1,0){.0438794}}
\multiput(121.338,67.481)(-.0499413,.0336523){19}{\line(-1,0){.0499413}}
\multiput(120.389,68.12)(-.0541479,.0332982){18}{\line(-1,0){.0541479}}
\multiput(119.415,68.72)(-.0587501,.0328414){17}{\line(-1,0){.0587501}}
\multiput(118.416,69.278)(-.0638195,.0322672){16}{\line(-1,0){.0638195}}
\multiput(117.395,69.794)(-.0694469,.0315567){15}{\line(-1,0){.0694469}}
\multiput(116.353,70.268)(-.0815764,.0330468){13}{\line(-1,0){.0815764}}
\multiput(115.293,70.697)(-.089787,.032093){12}{\line(-1,0){.089787}}
\multiput(114.215,71.082)(-.099321,.030906){11}{\line(-1,0){.099321}}
\multiput(113.123,71.422)(-.122859,.032692){9}{\line(-1,0){.122859}}
\multiput(112.017,71.717)(-.139627,.030997){8}{\line(-1,0){.139627}}
\multiput(110.9,71.965)(-.187727,.033549){6}{\line(-1,0){.187727}}
\multiput(109.774,72.166)(-.226752,.030853){5}{\line(-1,0){.226752}}
\put(108.64,72.32){\line(-1,0){1.1392}}
\put(107.501,72.427){\line(-1,0){1.1427}}
\put(106.358,72.487){\line(-1,0){1.1441}}
\put(105.214,72.499){\line(-1,0){1.1436}}
\put(104.07,72.463){\line(-1,0){1.1412}}
\multiput(102.929,72.38)(-.28418,-.03266){4}{\line(-1,0){.28418}}
\multiput(101.792,72.249)(-.188384,-.029636){6}{\line(-1,0){.188384}}
\multiput(100.662,72.071)(-.160276,-.032098){7}{\line(-1,0){.160276}}
\multiput(99.54,71.846)(-.123512,-.030129){9}{\line(-1,0){.123512}}
\multiput(98.429,71.575)(-.109937,-.031717){10}{\line(-1,0){.109937}}
\multiput(97.329,71.258)(-.098657,-.032966){11}{\line(-1,0){.098657}}
\multiput(96.244,70.895)(-.0822462,-.0313425){13}{\line(-1,0){.0822462}}
\multiput(95.175,70.488)(-.0750947,-.0322555){14}{\line(-1,0){.0750947}}
\multiput(94.123,70.036)(-.0687754,-.0329947){15}{\line(-1,0){.0687754}}
\multiput(93.092,69.542)(-.0631344,-.0335879){16}{\line(-1,0){.0631344}}
\multiput(92.082,69.004)(-.0548289,-.0321645){18}{\line(-1,0){.0548289}}
\multiput(91.095,68.425)(-.0506306,-.032606){19}{\line(-1,0){.0506306}}
\multiput(90.133,67.806)(-.0467689,-.0329498){20}{\line(-1,0){.0467689}}
\multiput(89.197,67.147)(-.0431979,-.0332064){21}{\line(-1,0){.0431979}}
\multiput(88.29,66.449)(-.0398801,-.0333849){22}{\line(-1,0){.0398801}}
\multiput(87.413,65.715)(-.0367848,-.0334926){23}{\line(-1,0){.0367848}}
\multiput(86.567,64.945)(-.0338864,-.0335357){24}{\line(-1,0){.0338864}}
\multiput(85.754,64.14)(-.032462,-.0349163){24}{\line(0,-1){.0349163}}
\multiput(84.974,63.302)(-.0323285,-.0378119){23}{\line(0,-1){.0378119}}
\multiput(84.231,62.432)(-.033654,-.0428501){21}{\line(0,-1){.0428501}}
\multiput(83.524,61.532)(-.0334345,-.0464236){20}{\line(0,-1){.0464236}}
\multiput(82.855,60.604)(-.0331309,-.0502887){19}{\line(0,-1){.0502887}}
\multiput(82.226,59.648)(-.0327331,-.0544913){18}{\line(0,-1){.0544913}}
\multiput(81.637,58.667)(-.0322285,-.0590885){17}{\line(0,-1){.0590885}}
\multiput(81.089,57.663)(-.0337083,-.0684284){15}{\line(0,-1){.0684284}}
\multiput(80.583,56.636)(-.0330349,-.0747551){14}{\line(0,-1){.0747551}}
\multiput(80.121,55.59)(-.0321964,-.0819157){13}{\line(0,-1){.0819157}}
\multiput(79.702,54.525)(-.031158,-.090116){12}{\line(0,-1){.090116}}
\multiput(79.328,53.444)(-.032858,-.109601){10}{\line(0,-1){.109601}}
\multiput(79,52.348)(-.031412,-.123192){9}{\line(0,-1){.123192}}
\multiput(78.717,51.239)(-.029543,-.139941){8}{\line(0,-1){.139941}}
\multiput(78.481,50.119)(-.031594,-.188066){6}{\line(0,-1){.188066}}
\multiput(78.291,48.991)(-.028492,-.227061){5}{\line(0,-1){.227061}}
\put(78.149,47.856){\line(0,-1){1.1402}}
\put(78.054,46.715){\line(0,-1){4.5709}}
\multiput(78.149,42.144)(.028492,-.227061){5}{\line(0,-1){.227061}}
\multiput(78.291,41.009)(.031594,-.188066){6}{\line(0,-1){.188066}}
\multiput(78.481,39.881)(.029543,-.139941){8}{\line(0,-1){.139941}}
\multiput(78.717,38.761)(.031412,-.123192){9}{\line(0,-1){.123192}}
\multiput(79,37.652)(.032858,-.109601){10}{\line(0,-1){.109601}}
\multiput(79.328,36.556)(.031158,-.090116){12}{\line(0,-1){.090116}}
\multiput(79.702,35.475)(.0321964,-.0819157){13}{\line(0,-1){.0819157}}
\multiput(80.121,34.41)(.0330349,-.0747551){14}{\line(0,-1){.0747551}}
\multiput(80.583,33.364)(.0337083,-.0684284){15}{\line(0,-1){.0684284}}
\multiput(81.089,32.337)(.0322285,-.0590885){17}{\line(0,-1){.0590885}}
\multiput(81.637,31.333)(.0327331,-.0544913){18}{\line(0,-1){.0544913}}
\multiput(82.226,30.352)(.0331309,-.0502887){19}{\line(0,-1){.0502887}}
\multiput(82.855,29.396)(.0334345,-.0464236){20}{\line(0,-1){.0464236}}
\multiput(83.524,28.468)(.033654,-.0428501){21}{\line(0,-1){.0428501}}
\multiput(84.231,27.568)(.0323285,-.0378119){23}{\line(0,-1){.0378119}}
\multiput(84.974,26.698)(.032462,-.0349163){24}{\line(0,-1){.0349163}}
\multiput(85.754,25.86)(.0338864,-.0335357){24}{\line(1,0){.0338864}}
\multiput(86.567,25.055)(.0367848,-.0334926){23}{\line(1,0){.0367848}}
\multiput(87.413,24.285)(.0398801,-.0333849){22}{\line(1,0){.0398801}}
\multiput(88.29,23.551)(.0431979,-.0332064){21}{\line(1,0){.0431979}}
\multiput(89.197,22.853)(.0467689,-.0329498){20}{\line(1,0){.0467689}}
\multiput(90.133,22.194)(.0506306,-.032606){19}{\line(1,0){.0506306}}
\multiput(91.095,21.575)(.0548289,-.0321645){18}{\line(1,0){.0548289}}
\multiput(92.082,20.996)(.0631344,-.0335879){16}{\line(1,0){.0631344}}
\multiput(93.092,20.458)(.0687754,-.0329947){15}{\line(1,0){.0687754}}
\multiput(94.123,19.964)(.0750947,-.0322555){14}{\line(1,0){.0750947}}
\multiput(95.175,19.512)(.0822462,-.0313425){13}{\line(1,0){.0822462}}
\multiput(96.244,19.105)(.098657,-.032966){11}{\line(1,0){.098657}}
\multiput(97.329,18.742)(.109937,-.031717){10}{\line(1,0){.109937}}
\multiput(98.429,18.425)(.123512,-.030129){9}{\line(1,0){.123512}}
\multiput(99.54,18.154)(.160276,-.032098){7}{\line(1,0){.160276}}
\multiput(100.662,17.929)(.188384,-.029636){6}{\line(1,0){.188384}}
\multiput(101.792,17.751)(.28418,-.03266){4}{\line(1,0){.28418}}
\put(102.929,17.62){\line(1,0){1.1412}}
\put(104.07,17.537){\line(1,0){1.1436}}
\put(105.214,17.501){\line(1,0){1.1441}}
\put(106.358,17.513){\line(1,0){1.1427}}
\put(107.501,17.573){\line(1,0){1.1392}}
\multiput(108.64,17.68)(.226752,.030853){5}{\line(1,0){.226752}}
\multiput(109.774,17.834)(.187727,.033549){6}{\line(1,0){.187727}}
\multiput(110.9,18.035)(.139627,.030997){8}{\line(1,0){.139627}}
\multiput(112.017,18.283)(.122859,.032692){9}{\line(1,0){.122859}}
\multiput(113.123,18.578)(.099321,.030906){11}{\line(1,0){.099321}}
\multiput(114.215,18.918)(.089787,.032093){12}{\line(1,0){.089787}}
\multiput(115.293,19.303)(.0815764,.0330468){13}{\line(1,0){.0815764}}
\multiput(116.353,19.732)(.0694469,.0315567){15}{\line(1,0){.0694469}}
\multiput(117.395,20.206)(.0638195,.0322672){16}{\line(1,0){.0638195}}
\multiput(118.416,20.722)(.0587501,.0328414){17}{\line(1,0){.0587501}}
\multiput(119.415,21.28)(.0541479,.0332982){18}{\line(1,0){.0541479}}
\multiput(120.389,21.88)(.0499413,.0336523){19}{\line(1,0){.0499413}}
\multiput(121.338,22.519)(.0438794,.0323006){21}{\line(1,0){.0438794}}
\multiput(122.26,23.197)(.040566,.032548){22}{\line(1,0){.040566}}
\multiput(123.152,23.913)(.0374736,.0327201){23}{\line(1,0){.0374736}}
\multiput(124.014,24.666)(.0345767,.0328235){24}{\line(1,0){.0345767}}
\multiput(124.844,25.454)(.0331814,.0342334){24}{\line(0,1){.0342334}}
\multiput(125.64,26.275)(.0331081,.0371312){23}{\line(0,1){.0371312}}
\multiput(126.402,27.129)(.0329682,.0402252){22}{\line(0,1){.0402252}}
\multiput(127.127,28.014)(.0327553,.043541){21}{\line(0,1){.043541}}
\multiput(127.815,28.929)(.0324615,.0471092){20}{\line(0,1){.0471092}}
\multiput(128.464,29.871)(.0320776,.0509671){19}{\line(0,1){.0509671}}
\multiput(129.074,30.839)(.0334508,.0584053){17}{\line(0,1){.0584053}}
\multiput(129.642,31.832)(.0329293,.0634803){16}{\line(0,1){.0634803}}
\multiput(130.169,32.848)(.0322774,.0691149){15}{\line(0,1){.0691149}}
\multiput(130.653,33.884)(.0314726,.0754262){14}{\line(0,1){.0754262}}
\multiput(131.094,34.94)(.033026,.089448){12}{\line(0,1){.089448}}
\multiput(131.49,36.014)(.031938,.098994){11}{\line(0,1){.098994}}
\multiput(131.842,37.103)(.030571,.110261){10}{\line(0,1){.110261}}
\multiput(132.147,38.205)(.032448,.139297){8}{\line(0,1){.139297}}
\multiput(132.407,39.32)(.030429,.160601){7}{\line(0,1){.160601}}
\multiput(132.62,40.444)(.03321,.226419){5}{\line(0,1){.226419}}
\put(132.786,41.576){\line(0,1){1.138}}
\put(132.905,42.714){\line(0,1){2.2859}}
%\end
\put(6,44.75){\line(1,0){55.25}}
\put(78,45){\line(1,0){55.25}}
%\emline(33.5,72.25)(33.25,17)
\multiput(33.5,72.25)(-.03125,-6.90625){8}{\line(0,-1){6.90625}}
%\end
%\emline(105.5,72.5)(105.25,17.25)
\multiput(105.5,72.5)(-.03125,-6.90625){8}{\line(0,-1){6.90625}}
%\end
\put(9,47.75){\makebox(0,0)[cc]{$\Delta_k'$}}
\put(81,47.75){\makebox(0,0)[cc]{$\Delta_k'$}}
\put(105.5,75.25){\makebox(0,0)[cc]{$B$}}
\put(33.25,74.75){\makebox(0,0)[cc]{$B$}}
\put(33,13.75){\makebox(0,0)[cc]{$A$}}
\put(105.5,14.25){\makebox(0,0)[cc]{$A$}}
\put(75,45.25){\makebox(0,0)[cc]{$P_k$}}
\put(136,45){\makebox(0,0)[cc]{$Q_k$}}
\put(3,44.75){\makebox(0,0)[cc]{$P_k$}}
\put(64.25,44.75){\makebox(0,0)[cc]{$Q_k$}}
\put(35.5,31.75){\makebox(0,0)[cc]{$g$}}
\qbezier(7.75,35)(33.875,44.75)(40.5,71.5)
\qbezier(23.75,19)(33,44.625)(59.25,54.75)
\qbezier(10.5,30)(16.75,32.25)(15,24.5)
\qbezier(17.25,22.75)(21.375,25.625)(22,20)
\qbezier(42.5,71)(43.125,67)(46.25,69)
\qbezier(48.25,68)(45.875,59.125)(54,62.75)
\qbezier(55.25,61.25)(54.125,57.375)(57.5,58)
\qbezier(8.5,33.75)(10.875,33.5)(9.75,31.25)
\put(23.75,35.75){\makebox(0,0)[cc]{$\Omega_j$}}
\put(57,50){\makebox(0,0)[cc]{$\Delta_j$}}
\qbezier(93.5,20.5)(104.625,32.625)(119.25,21.25)
\qbezier(120.25,68)(105,44.875)(122.75,24.25)
\qbezier(131.75,53.25)(120,45.375)(130.25,34)
\qbezier(121.25,67.25)(120.75,65)(123.25,65.75)
\qbezier(124.75,64.5)(122.625,57)(129,59.5)
\qbezier(129.75,57.75)(128.625,55.25)(131,54.75)
\qbezier(124.75,26)(123.125,31.875)(129,31.25)
\qbezier(123.5,24.75)(123,26.25)(124.5,25.75)
\qbezier(129.5,32)(127.625,32.875)(130.25,33.25)
\put(120.5,50.25){\makebox(0,0)[cc]{$\Omega_j$}}
\put(107.5,34.75){\makebox(0,0)[cc]{$g$}}
\put(115.5,67){\makebox(0,0)[cc]{$\Delta_j$}}
\put(105.25,22.75){\vector(0,-1){1.25}}
\put(33.25,26){\vector(0,-1){1.75}}
\put(91.75,18){\makebox(0,0)[cc]{$P_m$}}
\put(120.75,18.5){\makebox(0,0)[cc]{$Q_m$}}
\put(92.75,24.5){\makebox(0,0)[cc]{$\Delta_m'$}}
\put(33,6.5){\makebox(0,0)[cc]{Fig. 3}}
\put(105.5,7.25){\makebox(0,0)[cc]{Fig. 4}}
\put(61.75,55.5){\makebox(0,0)[cc]{$X_j$}}
\put(22.75,16){\makebox(0,0)[cc]{$Y_j$}}
\put(126,21.25){\makebox(0,0)[cc]{$Y_j$}}
\put(122,71){\makebox(0,0)[cc]{$X_j$}}
\end{picture}

==> (inline-2) <==
\begin{picture}(137,74.75)(0,0)
%\circle(33.5,44.75){55}
\put(61,44.75){\line(0,1){1.144}}
\put(60.976,45.894){\line(0,1){1.142}}
\put(60.905,47.036){\line(0,1){1.138}}
\multiput(60.786,48.174)(-.03321,.226419){5}{\line(0,1){.226419}}
\multiput(60.62,49.306)(-.030429,.160601){7}{\line(0,1){.160601}}
\multiput(60.407,50.43)(-.032448,.139297){8}{\line(0,1){.139297}}
\multiput(60.147,51.545)(-.030571,.110261){10}{\line(0,1){.110261}}
\multiput(59.842,52.647)(-.031938,.098994){11}{\line(0,1){.098994}}
\multiput(59.49,53.736)(-.033026,.089448){12}{\line(0,1){.089448}}
\multiput(59.094,54.81)(-.0314726,.0754262){14}{\line(0,1){.0754262}}
\multiput(58.653,55.866)(-.0322774,.0691149){15}{\line(0,1){.0691149}}
\multiput(58.169,56.902)(-.0329293,.0634803){16}{\line(0,1){.0634803}}
\multiput(57.642,57.918)(-.0334508,.0584053){17}{\line(0,1){.0584053}}
\multiput(57.074,58.911)(-.0320776,.0509671){19}{\line(0,1){.0509671}}
\multiput(56.464,59.879)(-.0324615,.0471092){20}{\line(0,1){.0471092}}
\multiput(55.815,60.821)(-.0327553,.043541){21}{\line(0,1){.043541}}
\multiput(55.127,61.736)(-.0329682,.0402252){22}{\line(0,1){.0402252}}
\multiput(54.402,62.621)(-.0331081,.0371312){23}{\line(0,1){.0371312}}
\multiput(53.64,63.475)(-.0331814,.0342334){24}{\line(0,1){.0342334}}
\multiput(52.844,64.296)(-.0345767,.0328235){24}{\line(-1,0){.0345767}}
\multiput(52.014,65.084)(-.0374736,.0327201){23}{\line(-1,0){.0374736}}
\multiput(51.152,65.837)(-.040566,.032548){22}{\line(-1,0){.040566}}
\multiput(50.26,66.553)(-.0438794,.0323006){21}{\line(-1,0){.0438794}}
\multiput(49.338,67.231)(-.0499413,.0336523){19}{\line(-1,0){.0499413}}
\multiput(48.389,67.87)(-.0541479,.0332982){18}{\line(-1,0){.0541479}}
\multiput(47.415,68.47)(-.0587501,.0328414){17}{\line(-1,0){.0587501}}
\multiput(46.416,69.028)(-.0638195,.0322672){16}{\line(-1,0){.0638195}}
\multiput(45.395,69.544)(-.0694469,.0315567){15}{\line(-1,0){.0694469}}
\multiput(44.353,70.018)(-.0815764,.0330468){13}{\line(-1,0){.0815764}}
\multiput(43.293,70.447)(-.089787,.032093){12}{\line(-1,0){.089787}}
\multiput(42.215,70.832)(-.099321,.030906){11}{\line(-1,0){.099321}}
\multiput(41.123,71.172)(-.122859,.032692){9}{\line(-1,0){.122859}}
\multiput(40.017,71.467)(-.139627,.030997){8}{\line(-1,0){.139627}}
\multiput(38.9,71.715)(-.187727,.033549){6}{\line(-1,0){.187727}}
\multiput(37.774,71.916)(-.226752,.030853){5}{\line(-1,0){.226752}}
\put(36.64,72.07){\line(-1,0){1.1392}}
\put(35.501,72.177){\line(-1,0){1.1427}}
\put(34.358,72.237){\line(-1,0){1.1441}}
\put(33.214,72.249){\line(-1,0){1.1436}}
\put(32.07,72.213){\line(-1,0){1.1412}}
\multiput(30.929,72.13)(-.28418,-.03266){4}{\line(-1,0){.28418}}
\multiput(29.792,71.999)(-.188384,-.029636){6}{\line(-1,0){.188384}}
\multiput(28.662,71.821)(-.160276,-.032098){7}{\line(-1,0){.160276}}
\multiput(27.54,71.596)(-.123512,-.030129){9}{\line(-1,0){.123512}}
\multiput(26.429,71.325)(-.109937,-.031717){10}{\line(-1,0){.109937}}
\multiput(25.329,71.008)(-.098657,-.032966){11}{\line(-1,0){.098657}}
\multiput(24.244,70.645)(-.0822462,-.0313425){13}{\line(-1,0){.0822462}}
\multiput(23.175,70.238)(-.0750947,-.0322555){14}{\line(-1,0){.0750947}}
\multiput(22.123,69.786)(-.0687754,-.0329947){15}{\line(-1,0){.0687754}}
\multiput(21.092,69.292)(-.0631344,-.0335879){16}{\line(-1,0){.0631344}}
\multiput(20.082,68.754)(-.0548289,-.0321645){18}{\line(-1,0){.0548289}}
\multiput(19.095,68.175)(-.0506306,-.032606){19}{\line(-1,0){.0506306}}
\multiput(18.133,67.556)(-.0467689,-.0329498){20}{\line(-1,0){.0467689}}
\multiput(17.197,66.897)(-.0431979,-.0332064){21}{\line(-1,0){.0431979}}
\multiput(16.29,66.199)(-.0398801,-.0333849){22}{\line(-1,0){.0398801}}
\multiput(15.413,65.465)(-.0367848,-.0334926){23}{\line(-1,0){.0367848}}
\multiput(14.567,64.695)(-.0338864,-.0335357){24}{\line(-1,0){.0338864}}
\multiput(13.754,63.89)(-.032462,-.0349163){24}{\line(0,-1){.0349163}}
\multiput(12.974,63.052)(-.0323285,-.0378119){23}{\line(0,-1){.0378119}}
\multiput(12.231,62.182)(-.033654,-.0428501){21}{\line(0,-1){.0428501}}
\multiput(11.524,61.282)(-.0334345,-.0464236){20}{\line(0,-1){.0464236}}
\multiput(10.855,60.354)(-.0331309,-.0502887){19}{\line(0,-1){.0502887}}
\multiput(10.226,59.398)(-.0327331,-.0544913){18}{\line(0,-1){.0544913}}
\multiput(9.637,58.417)(-.0322285,-.0590885){17}{\line(0,-1){.0590885}}
\multiput(9.089,57.413)(-.0337083,-.0684284){15}{\line(0,-1){.0684284}}
\multiput(8.583,56.386)(-.0330349,-.0747551){14}{\line(0,-1){.0747551}}
\multiput(8.121,55.34)(-.0321964,-.0819157){13}{\line(0,-1){.0819157}}
\multiput(7.702,54.275)(-.031158,-.090116){12}{\line(0,-1){.090116}}
\multiput(7.328,53.194)(-.032858,-.109601){10}{\line(0,-1){.109601}}
\multiput(7,52.098)(-.031412,-.123192){9}{\line(0,-1){.123192}}
\multiput(6.717,50.989)(-.029543,-.139941){8}{\line(0,-1){.139941}}
\multiput(6.481,49.869)(-.031594,-.188066){6}{\line(0,-1){.188066}}
\multiput(6.291,48.741)(-.028492,-.227061){5}{\line(0,-1){.227061}}
\put(6.149,47.606){\line(0,-1){1.1402}}
\put(6.054,46.465){\line(0,-1){4.5709}}
\multiput(6.149,41.894)(.028492,-.227061){5}{\line(0,-1){.227061}}
\multiput(6.291,40.759)(.031594,-.188066){6}{\line(0,-1){.188066}}
\multiput(6.481,39.631)(.029543,-.139941){8}{\line(0,-1){.139941}}
\multiput(6.717,38.511)(.031412,-.123192){9}{\line(0,-1){.123192}}
\multiput(7,37.402)(.032858,-.109601){10}{\line(0,-1){.109601}}
\multiput(7.328,36.306)(.031158,-.090116){12}{\line(0,-1){.090116}}
\multiput(7.702,35.225)(.0321964,-.0819157){13}{\line(0,-1){.0819157}}
\multiput(8.121,34.16)(.0330349,-.0747551){14}{\line(0,-1){.0747551}}
\multiput(8.583,33.114)(.0337083,-.0684284){15}{\line(0,-1){.0684284}}
\multiput(9.089,32.087)(.0322285,-.0590885){17}{\line(0,-1){.0590885}}
\multiput(9.637,31.083)(.0327331,-.0544913){18}{\line(0,-1){.0544913}}
\multiput(10.226,30.102)(.0331309,-.0502887){19}{\line(0,-1){.0502887}}
\multiput(10.855,29.146)(.0334345,-.0464236){20}{\line(0,-1){.0464236}}
\multiput(11.524,28.218)(.033654,-.0428501){21}{\line(0,-1){.0428501}}
\multiput(12.231,27.318)(.0323285,-.0378119){23}{\line(0,-1){.0378119}}
\multiput(12.974,26.448)(.032462,-.0349163){24}{\line(0,-1){.0349163}}
\multiput(13.754,25.61)(.0338864,-.0335357){24}{\line(1,0){.0338864}}
\multiput(14.567,24.805)(.0367848,-.0334926){23}{\line(1,0){.0367848}}
\multiput(15.413,24.035)(.0398801,-.0333849){22}{\line(1,0){.0398801}}
\multiput(16.29,23.301)(.0431979,-.0332064){21}{\line(1,0){.0431979}}
\multiput(17.197,22.603)(.0467689,-.0329498){20}{\line(1,0){.0467689}}
\multiput(18.133,21.944)(.0506306,-.032606){19}{\line(1,0){.0506306}}
\multiput(19.095,21.325)(.0548289,-.0321645){18}{\line(1,0){.0548289}}
\multiput(20.082,20.746)(.0631344,-.0335879){16}{\line(1,0){.0631344}}
\multiput(21.092,20.208)(.0687754,-.0329947){15}{\line(1,0){.0687754}}
\multiput(22.123,19.714)(.0750947,-.0322555){14}{\line(1,0){.0750947}}
\multiput(23.175,19.262)(.0822462,-.0313425){13}{\line(1,0){.0822462}}
\multiput(24.244,18.855)(.098657,-.032966){11}{\line(1,0){.098657}}
\multiput(25.329,18.492)(.109937,-.031717){10}{\line(1,0){.109937}}
\multiput(26.429,18.175)(.123512,-.030129){9}{\line(1,0){.123512}}
\multiput(27.54,17.904)(.160276,-.032098){7}{\line(1,0){.160276}}
\multiput(28.662,17.679)(.188384,-.029636){6}{\line(1,0){.188384}}
\multiput(29.792,17.501)(.28418,-.03266){4}{\line(1,0){.28418}}
\put(30.929,17.37){\line(1,0){1.1412}}
\put(32.07,17.287){\line(1,0){1.1436}}
\put(33.214,17.251){\line(1,0){1.1441}}
\put(34.358,17.263){\line(1,0){1.1427}}
\put(35.501,17.323){\line(1,0){1.1392}}
\multiput(36.64,17.43)(.226752,.030853){5}{\line(1,0){.226752}}
\multiput(37.774,17.584)(.187727,.033549){6}{\line(1,0){.187727}}
\multiput(38.9,17.785)(.139627,.030997){8}{\line(1,0){.139627}}
\multiput(40.017,18.033)(.122859,.032692){9}{\line(1,0){.122859}}
\multiput(41.123,18.328)(.099321,.030906){11}{\line(1,0){.099321}}
\multiput(42.215,18.668)(.089787,.032093){12}{\line(1,0){.089787}}
\multiput(43.293,19.053)(.0815764,.0330468){13}{\line(1,0){.0815764}}
\multiput(44.353,19.482)(.0694469,.0315567){15}{\line(1,0){.0694469}}
\multiput(45.395,19.956)(.0638195,.0322672){16}{\line(1,0){.0638195}}
\multiput(46.416,20.472)(.0587501,.0328414){17}{\line(1,0){.0587501}}
\multiput(47.415,21.03)(.0541479,.0332982){18}{\line(1,0){.0541479}}
\multiput(48.389,21.63)(.0499413,.0336523){19}{\line(1,0){.0499413}}
\multiput(49.338,22.269)(.0438794,.0323006){21}{\line(1,0){.0438794}}
\multiput(50.26,22.947)(.040566,.032548){22}{\line(1,0){.040566}}
\multiput(51.152,23.663)(.0374736,.0327201){23}{\line(1,0){.0374736}}
\multiput(52.014,24.416)(.0345767,.0328235){24}{\line(1,0){.0345767}}
\multiput(52.844,25.204)(.0331814,.0342334){24}{\line(0,1){.0342334}}
\multiput(53.64,26.025)(.0331081,.0371312){23}{\line(0,1){.0371312}}
\multiput(54.402,26.879)(.0329682,.0402252){22}{\line(0,1){.0402252}}
\multiput(55.127,27.764)(.0327553,.043541){21}{\line(0,1){.043541}}
\multiput(55.815,28.679)(.0324615,.0471092){20}{\line(0,1){.0471092}}
\multiput(56.464,29.621)(.0320776,.0509671){19}{\line(0,1){.0509671}}
\multiput(57.074,30.589)(.0334508,.0584053){17}{\line(0,1){.0584053}}
\multiput(57.642,31.582)(.0329293,.0634803){16}{\line(0,1){.0634803}}
\multiput(58.169,32.598)(.0322774,.0691149){15}{\line(0,1){.0691149}}
\multiput(58.653,33.634)(.0314726,.0754262){14}{\line(0,1){.0754262}}
\multiput(59.094,34.69)(.033026,.089448){12}{\line(0,1){.089448}}
\multiput(59.49,35.764)(.031938,.098994){11}{\line(0,1){.098994}}
\multiput(59.842,36.853)(.030571,.110261){10}{\line(0,1){.110261}}
\multiput(60.147,37.955)(.032448,.139297){8}{\line(0,1){.139297}}
\multiput(60.407,39.07)(.030429,.160601){7}{\line(0,1){.160601}}
\multiput(60.62,40.194)(.03321,.226419){5}{\line(0,1){.226419}}
\put(60.786,41.326){\line(0,1){1.138}}
\put(60.905,42.464){\line(0,1){2.2859}}
%\end
%\circle(105.5,45){55}
\put(133,45){\line(0,1){1.144}}
\put(132.976,46.144){\line(0,1){1.142}}
\put(132.905,47.286){\line(0,1){1.138}}
\multiput(132.786,48.424)(-.03321,.226419){5}{\line(0,1){.226419}}
\multiput(132.62,49.556)(-.030429,.160601){7}{\line(0,1){.160601}}
\multiput(132.407,50.68)(-.032448,.139297){8}{\line(0,1){.139297}}
\multiput(132.147,51.795)(-.030571,.110261){10}{\line(0,1){.110261}}
\multiput(131.842,52.897)(-.031938,.098994){11}{\line(0,1){.098994}}
\multiput(131.49,53.986)(-.033026,.089448){12}{\line(0,1){.089448}}
\multiput(131.094,55.06)(-.0314726,.0754262){14}{\line(0,1){.0754262}}
\multiput(130.653,56.116)(-.0322774,.0691149){15}{\line(0,1){.0691149}}
\multiput(130.169,57.152)(-.0329293,.0634803){16}{\line(0,1){.0634803}}
\multiput(129.642,58.168)(-.0334508,.0584053){17}{\line(0,1){.0584053}}
\multiput(129.074,59.161)(-.0320776,.0509671){19}{\line(0,1){.0509671}}
\multiput(128.464,60.129)(-.0324615,.0471092){20}{\line(0,1){.0471092}}
\multiput(127.815,61.071)(-.0327553,.043541){21}{\line(0,1){.043541}}
\multiput(127.127,61.986)(-.0329682,.0402252){22}{\line(0,1){.0402252}}
\multiput(126.402,62.871)(-.0331081,.0371312){23}{\line(0,1){.0371312}}
\multiput(125.64,63.725)(-.0331814,.0342334){24}{\line(0,1){.0342334}}
\multiput(124.844,64.546)(-.0345767,.0328235){24}{\line(-1,0){.0345767}}
\multiput(124.014,65.334)(-.0374736,.0327201){23}{\line(-1,0){.0374736}}
\multiput(123.152,66.087)(-.040566,.032548){22}{\line(-1,0){.040566}}
\multiput(122.26,66.803)(-.0438794,.0323006){21}{\line(-1,0){.0438794}}
\multiput(121.338,67.481)(-.0499413,.0336523){19}{\line(-1,0){.0499413}}
\multiput(120.389,68.12)(-.0541479,.0332982){18}{\line(-1,0){.0541479}}
\multiput(119.415,68.72)(-.0587501,.0328414){17}{\line(-1,0){.0587501}}
\multiput(118.416,69.278)(-.0638195,.0322672){16}{\line(-1,0){.0638195}}
\multiput(117.395,69.794)(-.0694469,.0315567){15}{\line(-1,0){.0694469}}
\multiput(116.353,70.268)(-.0815764,.0330468){13}{\line(-1,0){.0815764}}
\multiput(115.293,70.697)(-.089787,.032093){12}{\line(-1,0){.089787}}
\multiput(114.215,71.082)(-.099321,.030906){11}{\line(-1,0){.099321}}
\multiput(113.123,71.422)(-.122859,.032692){9}{\line(-1,0){.122859}}
\multiput(112.017,71.717)(-.139627,.030997){8}{\line(-1,0){.139627}}
\multiput(110.9,71.965)(-.187727,.033549){6}{\line(-1,0){.187727}}
\multiput(109.774,72.166)(-.226752,.030853){5}{\line(-1,0){.226752}}
\put(108.64,72.32){\line(-1,0){1.1392}}
\put(107.501,72.427){\line(-1,0){1.1427}}
\put(106.358,72.487){\line(-1,0){1.1441}}
\put(105.214,72.499){\line(-1,0){1.1436}}
\put(104.07,72.463){\line(-1,0){1.1412}}
\multiput(102.929,72.38)(-.28418,-.03266){4}{\line(-1,0){.28418}}
\multiput(101.792,72.249)(-.188384,-.029636){6}{\line(-1,0){.188384}}
\multiput(100.662,72.071)(-.160276,-.032098){7}{\line(-1,0){.160276}}
\multiput(99.54,71.846)(-.123512,-.030129){9}{\line(-1,0){.123512}}
\multiput(98.429,71.575)(-.109937,-.031717){10}{\line(-1,0){.109937}}
\multiput(97.329,71.258)(-.098657,-.032966){11}{\line(-1,0){.098657}}
\multiput(96.244,70.895)(-.0822462,-.0313425){13}{\line(-1,0){.0822462}}
\multiput(95.175,70.488)(-.0750947,-.0322555){14}{\line(-1,0){.0750947}}
\multiput(94.123,70.036)(-.0687754,-.0329947){15}{\line(-1,0){.0687754}}
\multiput(93.092,69.542)(-.0631344,-.0335879){16}{\line(-1,0){.0631344}}
\multiput(92.082,69.004)(-.0548289,-.0321645){18}{\line(-1,0){.0548289}}
\multiput(91.095,68.425)(-.0506306,-.032606){19}{\line(-1,0){.0506306}}
\multiput(90.133,67.806)(-.0467689,-.0329498){20}{\line(-1,0){.0467689}}
\multiput(89.197,67.147)(-.0431979,-.0332064){21}{\line(-1,0){.0431979}}
\multiput(88.29,66.449)(-.0398801,-.0333849){22}{\line(-1,0){.0398801}}
\multiput(87.413,65.715)(-.0367848,-.0334926){23}{\line(-1,0){.0367848}}
\multiput(86.567,64.945)(-.0338864,-.0335357){24}{\line(-1,0){.0338864}}
\multiput(85.754,64.14)(-.032462,-.0349163){24}{\line(0,-1){.0349163}}
\multiput(84.974,63.302)(-.0323285,-.0378119){23}{\line(0,-1){.0378119}}
\multiput(84.231,62.432)(-.033654,-.0428501){21}{\line(0,-1){.0428501}}
\multiput(83.524,61.532)(-.0334345,-.0464236){20}{\line(0,-1){.0464236}}
\multiput(82.855,60.604)(-.0331309,-.0502887){19}{\line(0,-1){.0502887}}
\multiput(82.226,59.648)(-.0327331,-.0544913){18}{\line(0,-1){.0544913}}
\multiput(81.637,58.667)(-.0322285,-.0590885){17}{\line(0,-1){.0590885}}
\multiput(81.089,57.663)(-.0337083,-.0684284){15}{\line(0,-1){.0684284}}
\multiput(80.583,56.636)(-.0330349,-.0747551){14}{\line(0,-1){.0747551}}
\multiput(80.121,55.59)(-.0321964,-.0819157){13}{\line(0,-1){.0819157}}
\multiput(79.702,54.525)(-.031158,-.090116){12}{\line(0,-1){.090116}}
\multiput(79.328,53.444)(-.032858,-.109601){10}{\line(0,-1){.109601}}
\multiput(79,52.348)(-.031412,-.123192){9}{\line(0,-1){.123192}}
\multiput(78.717,51.239)(-.029543,-.139941){8}{\line(0,-1){.139941}}
\multiput(78.481,50.119)(-.031594,-.188066){6}{\line(0,-1){.188066}}
\multiput(78.291,48.991)(-.028492,-.227061){5}{\line(0,-1){.227061}}
\put(78.149,47.856){\line(0,-1){1.1402}}
\put(78.054,46.715){\line(0,-1){4.5709}}
\multiput(78.149,42.144)(.028492,-.227061){5}{\line(0,-1){.227061}}
\multiput(78.291,41.009)(.031594,-.188066){6}{\line(0,-1){.188066}}
\multiput(78.481,39.881)(.029543,-.139941){8}{\line(0,-1){.139941}}
\multiput(78.717,38.761)(.031412,-.123192){9}{\line(0,-1){.123192}}
\multiput(79,37.652)(.032858,-.109601){10}{\line(0,-1){.109601}}
\multiput(79.328,36.556)(.031158,-.090116){12}{\line(0,-1){.090116}}
\multiput(79.702,35.475)(.0321964,-.0819157){13}{\line(0,-1){.0819157}}
\multiput(80.121,34.41)(.0330349,-.0747551){14}{\line(0,-1){.0747551}}
\multiput(80.583,33.364)(.0337083,-.0684284){15}{\line(0,-1){.0684284}}
\multiput(81.089,32.337)(.0322285,-.0590885){17}{\line(0,-1){.0590885}}
\multiput(81.637,31.333)(.0327331,-.0544913){18}{\line(0,-1){.0544913}}
\multiput(82.226,30.352)(.0331309,-.0502887){19}{\line(0,-1){.0502887}}
\multiput(82.855,29.396)(.0334345,-.0464236){20}{\line(0,-1){.0464236}}
\multiput(83.524,28.468)(.033654,-.0428501){21}{\line(0,-1){.0428501}}
\multiput(84.231,27.568)(.0323285,-.0378119){23}{\line(0,-1){.0378119}}
\multiput(84.974,26.698)(.032462,-.0349163){24}{\line(0,-1){.0349163}}
\multiput(85.754,25.86)(.0338864,-.0335357){24}{\line(1,0){.0338864}}
\multiput(86.567,25.055)(.0367848,-.0334926){23}{\line(1,0){.0367848}}
\multiput(87.413,24.285)(.0398801,-.0333849){22}{\line(1,0){.0398801}}
\multiput(88.29,23.551)(.0431979,-.0332064){21}{\line(1,0){.0431979}}
\multiput(89.197,22.853)(.0467689,-.0329498){20}{\line(1,0){.0467689}}
\multiput(90.133,22.194)(.0506306,-.032606){19}{\line(1,0){.0506306}}
\multiput(91.095,21.575)(.0548289,-.0321645){18}{\line(1,0){.0548289}}
\multiput(92.082,20.996)(.0631344,-.0335879){16}{\line(1,0){.0631344}}
\multiput(93.092,20.458)(.0687754,-.0329947){15}{\line(1,0){.0687754}}
\multiput(94.123,19.964)(.0750947,-.0322555){14}{\line(1,0){.0750947}}
\multiput(95.175,19.512)(.0822462,-.0313425){13}{\line(1,0){.0822462}}
\multiput(96.244,19.105)(.098657,-.032966){11}{\line(1,0){.098657}}
\multiput(97.329,18.742)(.109937,-.031717){10}{\line(1,0){.109937}}
\multiput(98.429,18.425)(.123512,-.030129){9}{\line(1,0){.123512}}
\multiput(99.54,18.154)(.160276,-.032098){7}{\line(1,0){.160276}}
\multiput(100.662,17.929)(.188384,-.029636){6}{\line(1,0){.188384}}
\multiput(101.792,17.751)(.28418,-.03266){4}{\line(1,0){.28418}}
\put(102.929,17.62){\line(1,0){1.1412}}
\put(104.07,17.537){\line(1,0){1.1436}}
\put(105.214,17.501){\line(1,0){1.1441}}
\put(106.358,17.513){\line(1,0){1.1427}}
\put(107.501,17.573){\line(1,0){1.1392}}
\multiput(108.64,17.68)(.226752,.030853){5}{\line(1,0){.226752}}
\multiput(109.774,17.834)(.187727,.033549){6}{\line(1,0){.187727}}
\multiput(110.9,18.035)(.139627,.030997){8}{\line(1,0){.139627}}
\multiput(112.017,18.283)(.122859,.032692){9}{\line(1,0){.122859}}
\multiput(113.123,18.578)(.099321,.030906){11}{\line(1,0){.099321}}
\multiput(114.215,18.918)(.089787,.032093){12}{\line(1,0){.089787}}
\multiput(115.293,19.303)(.0815764,.0330468){13}{\line(1,0){.0815764}}
\multiput(116.353,19.732)(.0694469,.0315567){15}{\line(1,0){.0694469}}
\multiput(117.395,20.206)(.0638195,.0322672){16}{\line(1,0){.0638195}}
\multiput(118.416,20.722)(.0587501,.0328414){17}{\line(1,0){.0587501}}
\multiput(119.415,21.28)(.0541479,.0332982){18}{\line(1,0){.0541479}}
\multiput(120.389,21.88)(.0499413,.0336523){19}{\line(1,0){.0499413}}
\multiput(121.338,22.519)(.0438794,.0323006){21}{\line(1,0){.0438794}}
\multiput(122.26,23.197)(.040566,.032548){22}{\line(1,0){.040566}}
\multiput(123.152,23.913)(.0374736,.0327201){23}{\line(1,0){.0374736}}
\multiput(124.014,24.666)(.0345767,.0328235){24}{\line(1,0){.0345767}}
\multiput(124.844,25.454)(.0331814,.0342334){24}{\line(0,1){.0342334}}
\multiput(125.64,26.275)(.0331081,.0371312){23}{\line(0,1){.0371312}}
\multiput(126.402,27.129)(.0329682,.0402252){22}{\line(0,1){.0402252}}
\multiput(127.127,28.014)(.0327553,.043541){21}{\line(0,1){.043541}}
\multiput(127.815,28.929)(.0324615,.0471092){20}{\line(0,1){.0471092}}
\multiput(128.464,29.871)(.0320776,.0509671){19}{\line(0,1){.0509671}}
\multiput(129.074,30.839)(.0334508,.0584053){17}{\line(0,1){.0584053}}
\multiput(129.642,31.832)(.0329293,.0634803){16}{\line(0,1){.0634803}}
\multiput(130.169,32.848)(.0322774,.0691149){15}{\line(0,1){.0691149}}
\multiput(130.653,33.884)(.0314726,.0754262){14}{\line(0,1){.0754262}}
\multiput(131.094,34.94)(.033026,.089448){12}{\line(0,1){.089448}}
\multiput(131.49,36.014)(.031938,.098994){11}{\line(0,1){.098994}}
\multiput(131.842,37.103)(.030571,.110261){10}{\line(0,1){.110261}}
\multiput(132.147,38.205)(.032448,.139297){8}{\line(0,1){.139297}}
\multiput(132.407,39.32)(.030429,.160601){7}{\line(0,1){.160601}}
\multiput(132.62,40.444)(.03321,.226419){5}{\line(0,1){.226419}}
\put(132.786,41.576){\line(0,1){1.138}}
\put(132.905,42.714){\line(0,1){2.2859}}
%\end
\put(6,44.75){\line(1,0){55.25}}
\put(78,45){\line(1,0){55.25}}
%\emline(33.5,72.25)(33.25,17)
\multiput(33.5,72.25)(-.03125,-6.90625){8}{\line(0,-1){6.90625}}
%\end
\put(81,47.75){\makebox(0,0)[cc]{$\Delta_k'$}}
\put(33.25,74.75){\makebox(0,0)[cc]{$B$}}
\put(33,13.75){\makebox(0,0)[cc]{$A$}}
\put(75,45.25){\makebox(0,0)[cc]{$P_k$}}
\put(137,45){\makebox(0,0)[cc]{$Q_k$}}
\put(3,44.75){\makebox(0,0)[cc]{$P_k$}}
\put(65.25,44.75){\makebox(0,0)[cc]{$Q_k$}}
\qbezier(93.5,20.5)(104.625,32.625)(119.25,21.25)
\put(91.75,18){\makebox(0,0)[cc]{$P_m$}}
\put(120.75,18.5){\makebox(0,0)[cc]{$Q_m$}}
\put(92.75,24.5){\makebox(0,0)[cc]{$\Delta_m'$}}
\qbezier(20.25,69.25)(30.625,45)(8.5,33.75)
\qbezier(42,70.75)(40.625,53.5)(56.75,59.25)
\qbezier(59.25,54)(40.625,43)(52.5,25)
\qbezier(16.75,23.25)(32.375,41.5)(46.5,20.75)
\qbezier(10.25,30.25)(16.75,31.75)(14.25,25.25)
\qbezier(23.5,70.5)(31.5,59.875)(38.5,71.75)
\qbezier(57.5,58.25)(55.875,55.125)(58.75,55.5)
\qbezier(47.75,21.5)(47.625,24.875)(51,23.75)
\qbezier(21,69.25)(22.5,67.75)(23,70.25)
\qbezier(39,71.75)(39,69.5)(41,71.25)
\qbezier(9,32.75)(10.5,32.75)(10,30.75)
\put(20.5,23.5){\makebox(0,0)[cc]{$\Delta_j$}}
\put(41.5,51.75){\makebox(0,0)[cc]{$\Omega_j$}}
\put(9.75,48){\makebox(0,0)[cc]{$\Delta_k'$}}
\qbezier(91.25,68.5)(105.125,45.5)(132.5,50.5)
\qbezier(112,72)(111.5,54.5)(127,62)
\qbezier(95.25,70.5)(102.25,63.875)(105.25,72.75)
\qbezier(107,72.75)(107.875,69.5)(110.25,72.25)
\qbezier(129,59.25)(125.75,53.75)(131.5,53.25)
\qbezier(127.5,61.25)(125.875,59.125)(128.75,59.5)
\qbezier(132,52.5)(130.375,51.25)(132.25,51)
\qbezier(92,69)(94,68.5)(94,70)
\put(107.5,60.75){\makebox(0,0)[cc]{$\Omega_j$}}
\put(89.75,64){\makebox(0,0)[cc]{$\Delta_j$}}
\put(33.25,26){\vector(0,-1){1.5}}
\put(32.75,7.5){\makebox(0,0)[cc]{Fig. 5}}
\put(106,8.25){\makebox(0,0)[cc]{Fig. 6}}
\put(14.75,20.75){\makebox(0,0)[cc]{$X_j$}}
\put(47.75,17.5){\makebox(0,0)[cc]{$Y_j$}}
\put(90,71){\makebox(0,0)[cc]{$X_j$}}
\put(135.5,51){\makebox(0,0)[cc]{$Y_j$}}
\end{picture}
